Trajectories without quantum uncertainties in composite systems with disparate energy spectra

It is well established that measurement-induced quantum back action (QBA) can be eliminated in composite systems by engineering so-called quantum-mechanics-free subspaces (QMFSs) of commuting variables, leading to a trajectory of a quantum system without quantum uncertainties. This situation can be realized in a composite system that includes a negative-mass subsystem, which can be implemented by, e.g., a polarized spin ensemble or a two-tone-driven optomechanical system. The realization of a trajectory without quantum uncertainties implies entanglement between the subsystems, and allows for measurements of motion, fields and forces with, in principle, unlimited precision. To date, these principles have been developed theoretically and demonstrated experimentally for a number of composite systems. However, the utility of the concept has been limited by the dominating requirement of close proximity of the resonance frequencies of the system of interest and the negative-mass reference system, and by the need to embed the subsystems in a narrowband cavity, which could be problematic while at the same time achieving good overcoupling. Here we propose a general approach which overcomes these limitations by employing periodic modulation of the driving fields (e.g., two-tone driving) in combination with coherent or measurement-based anti-noise paths. This approach makes it possible to engineer a QMFS of two systems with vastly different spectra and with arbitrary signs of their masses, while dispensing with the need to embed the subsystems in a sideband-resolving cavity. We discuss the advantages of this novel approach for applications such as QBA evasion in gravitational wave detection, force sensing, and entanglement generation between disparate systems.

==> 2-tone-freq-conv_v7.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2-tone-freq-conv_v7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.95454255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55631017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2-tone-freq-conv_v7.pdf}}%
    \put(-0.00094915,0.01513117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^c$\end{tabular}}}}%
    \put(-0.00094915,0.26831057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{X}$\end{tabular}}}}%
    \put(-0.00094915,0.52042554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2-tone-freq-conv_v7.pdf}}%
    \put(0.12653266,0.51353777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega-2\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2-tone-freq-conv_v7.pdf}}%
    \put(0.8646943,0.51353777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega+2\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2-tone-freq-conv_v7.pdf}}%
    \put(0.8646943,0.03394263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega+2\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2-tone-freq-conv_v7.pdf}}%
    \put(0.55056036,0.51353777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2-tone-freq-conv_v7.pdf}}%
    \put(0.55056036,0.03394263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2-tone-freq-conv_v7.pdf}}%
    \put(0.12653266,0.03394262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega-2\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2-tone-freq-conv_v7.pdf}}%
    \put(0.31278216,0.27235953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega-\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2-tone-freq-conv_v7.pdf}}%
    \put(0.7201672,0.27235953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega+\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2-tone-freq-conv_v7.pdf}}%
    \put(0.22461791,0.15035436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{+i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2-tone-freq-conv_v7.pdf}}%
    \put(0.82858488,0.15035436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{-i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2-tone-freq-conv_v7.pdf}}%
    \put(0.63844664,0.15035436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{+i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2-tone-freq-conv_v7.pdf}}%
    \put(0.41976791,0.15035436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{-i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2-tone-freq-conv_v7.pdf}}%
    \put(0.22461791,0.39469559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{-i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2-tone-freq-conv_v7.pdf}}%
    \put(0.82858488,0.39469559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{+i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2-tone-freq-conv_v7.pdf}}%
    \put(0.63844664,0.39469559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{-i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2-tone-freq-conv_v7.pdf}}%
    \put(0.41976791,0.39469559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{+i\Phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2-tone-freq-conv_v7.pdf}}%
  \end{picture}%
\endgroup%


==> Scheme1_v4.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Scheme1_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.54533896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30839469)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Scheme1_v4.pdf}}%
    \put(0.61592317,0.23680832){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\tilde{b}^s(|\Omega|\ll\tilde{\Omega})\sim\overline{\hat{X}\cos\tilde{\Omega} t}$\end{tabular}}}}%
    \put(0.09785606,0.10948178){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k(t)\propto\cos\tilde{\Omega} t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Scheme1_v4.pdf}}%
    \put(0.34409456,0.07185337){\color[rgb]{0.90588235,0.7372549,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\tilde{b}^c\sim\hat{a}^c(|\Omega|\gtrsim\tilde{\Omega})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Scheme1_v4.pdf}}%
    \put(0.38855092,0.29765251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$|\Omega|\ll\kappa_{\text{filter}}\ll\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Scheme1_v4.pdf}}%
    \put(0.17022524,0.14901913){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Scheme1_v4.pdf}}%
    \put(0.03097148,0.27345176){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^c(\Omega)$\end{tabular}}}}%
    \put(-0.00047713,0.18350393){\color[rgb]{0.90588235,0.7372549,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^c(|\Omega|\gtrsim\tilde{\Omega})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Scheme1_v4.pdf}}%
    \put(0.25254783,0.27345176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{b}^c=\hat{a}^c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Scheme1_v4.pdf}}%
    \put(0.91314689,0.15325779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Scheme1_v4.pdf}}%
    \put(0.83093435,0.09852554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Scheme1_v4.pdf}}%
    \put(0.28488091,0.12638414){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}^s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Scheme1_v4.pdf}}%
    \put(0.64843379,0.03363333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Scheme1_v4.pdf}}%
    \put(0.63882004,0.07876974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Convolution\end{tabular}}}}%
    \put(0.69357792,0.03363333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Scheme1_v4.pdf}}%
  \end{picture}%
\endgroup%


==> Scheme2_v5.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Scheme2_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.40047583bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22267597)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3246428,0.18212716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{a}^c_2=\hat{a}^c_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Scheme2_v5.pdf}}%
    \put(0.68382296,0.16951058){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{b}^s_2\sim\hat{X}_1\cos\Omega_p t+\hat{X}_2\sin\Omega_p t$\end{tabular}}}}%
    \put(0.19222123,0.02099849){\color[rgb]{0.54901961,0.19607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1(t)\propto\cos\tilde{\Omega} t$\end{tabular}}}}%
    \put(0.43912805,0.02099849){\color[rgb]{0.45882353,0,0.65490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2(t)\propto\sin\tilde{\Omega} t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Scheme2_v5.pdf}}%
    \put(0.10459056,0.18613464){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Effective oscillator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Scheme2_v5.pdf}}%
    \put(0.24563054,0.05605279){\color[rgb]{0.57647059,0.23137255,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Scheme2_v5.pdf}}%
    \put(0.49194247,0.05605279){\color[rgb]{0.45882353,0,0.65490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Scheme2_v5.pdf}}%
    \put(0.00048225,0.18223513){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^c_1(\Omega)$\end{tabular}}}}%
    \put(0.0770174,0.08856281){\color[rgb]{0.90588235,0.7372549,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^c_1(\Omega\pm2\Omega_p)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Scheme2_v5.pdf}}%
    \put(0.55535806,0.1303242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.68308822,0.12497471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.55535806,0.07540479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.55535806,0.10142254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Scheme2_v5.pdf}}%
  \end{picture}%
\endgroup%


==> Topologies_v6.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Topologies_v6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.36016759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6969324)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05521077,0.62240957){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{a}^c_1$\end{tabular}}}}%
    \put(0.30058825,0.62240957){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{a}^c_2=\hat{a}^c_1$\end{tabular}}}}%
    \put(0.00279048,0.66336792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Serial\end{tabular}}}}%
    \put(0.00136679,0.33082897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Parallel\end{tabular}}}}%
    \put(0.27311279,0.2943236){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^{c,s}_1$\end{tabular}}}}%
    \put(0.27311279,0.0439324){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{a}^{c,s}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Topologies_v6.pdf}}%
    \put(0.1153467,0.21577941){\color[rgb]{0.18823529,0.7372549,0.18823529}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Entangled\\light\\source\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Topologies_v6.pdf}}%
    \put(0.56395037,0.62240957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{b}^s_2\sim\hat{a}^s+\sqrt{\Gamma_1}\hat{X}_1+\sqrt{\Gamma_2}\hat{X}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Topologies_v6.pdf}}%
    \put(0.48130353,0.35209842){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}^s_1\sim\hat{a}^s_1+\sqrt{\Gamma_1}\hat{X}_1$\end{tabular}}}}%
    \put(0.48130353,0.14272925){\color[rgb]{0.57647059,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{b}^s_2\sim\hat{a}^s_2+\sqrt{\Gamma_2}\hat{X}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Topologies_v6.pdf}}%
    \put(0.77829943,0.1782046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Topologies_v6.pdf}}%
    \put(0.81784055,0.28188794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\hat{b}^s_1+\hat{b}^s_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Topologies_v6.pdf}}%
    \put(0.20411036,0.45468757){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Topologies_v6.pdf}}%
    \put(0.47644486,0.45468757){\color[rgb]{0.57647059,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Topologies_v6.pdf}}%
    \put(0.5834714,0.48654236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Topologies_v6.pdf}}%
    \put(0.40352985,0.21439539){\color[rgb]{0,0,0.85490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Topologies_v6.pdf}}%
    \put(0.40355219,0.02269719){\color[rgb]{0.57647059,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Topologies_v6.pdf}}%
    \put(0.70278399,0.48654236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Topologies_v6.pdf}}%
    \put(0.88717055,0.19978182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Topologies_v6.pdf}}%
    \put(0.70403705,0.58009231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}destructive\\interference\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> carrier-sidebands-combined_v7.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'carrier-sidebands-combined_v7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.3168347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69789136)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.44546327,0.68339358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}^s_1(\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.44546327,0.35001152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}^s_2(\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.93405437,0.07458506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0.47355131,0.04479628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.14739007,0.04479628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}-\tilde{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.6928889,0.04479628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}+\tilde{\Omega}$\end{tabular}}}}%
    \put(0.76149214,0.30962071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}+\tilde{\Omega}+|\Omega_2|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.00861005,0.30962071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}-\tilde{\Omega}-|\Omega_2|$\end{tabular}}}}%
    \put(0.52809997,0.00389122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}+|\tilde{\Omega}-|\Omega_2||$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.23556252,0.00389122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,2}-|\tilde{\Omega}-|\Omega_2||$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.653833,0.40672977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0.47355131,0.40672977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{o,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.5271804,0.46324547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\gamma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.36939209,0.26191694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Omega_{2,\text{eff}}|$\end{tabular}}}}%
    \put(0.50475373,0.26191694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Omega_{2,\text{eff}}|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.41032188,0.31469939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.54506186,0.31469939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.62729709,0.19428683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{(\tilde{\Omega}>|\Omega_2|)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.52763966,0.1290606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.22628378,0.19428683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{(\tilde{\Omega}>|\Omega_2|)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.39765175,0.59559096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Omega_1|$\end{tabular}}}}%
    \put(0.51888356,0.59559096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Omega_1|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.41032188,0.64837341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{carrier-sidebands-combined_v7.pdf}}%
    \put(0.54506186,0.64837341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{carrier-sidebands-combined_v7.pdf}}%
  \end{picture}%
\endgroup%

